Reconciling Universal and Uniform Learning with $Q$-Aggregation

We study regression under bounded responses in terms of excess mean squared error. When the comparator class is finite, this setting is known as model selection aggregation, and achieving minimax excess risk requires improper learning algorithms. Contrary to this, in the universal learning framework no improperness is needed, as simple empirical risk minimization achieves the best-possible exponential learning rate. Hence, the two frameworks suggest different optimal algorithmic principles. This poses the question of best-of-both-worlds guarantees: Are minimax and universal exponential rates achievable by the same algorithm? For finite hypothesis classes, we answer this question in the affirmative by showing that the $Q$-aggregation estimator - which is known to achieve minimax optimal tails - achieves exponential universal rates. A wide range of other estimators and algorithmic principles (ERM, sequential averaging, pruning, and star estimation) do not achieve both. For countably infinite hypothesis classes, we answer the question in the negative by showing that there is an inherent trade-off between achieving exponential universal and minimax uniform rates. This trade-off is exactly traced by combining optimal algorithms from each world using $Q$-aggregation. Besides these results, we prove several additional structural results about universal rates in learning with squared loss.

==> tikzpictures/Q-proof-graph.tex <==

\begin{tikzpicture}[
  >=Latex,
  node distance=10mm and 10mm,
  every node/.style={
    draw,
    rounded corners,
    align=center,
    minimum width=22mm,
    minimum height=8mm
  }
]

\node (obs2) {\cref{lem:Qgeneral:obs2}};
\node (convergence) [right=of obs2] {\cref{lem:Qgeneral:convergence}: \\ exponential-probability event};
\node (mixture) [right=of convergence] {\cref{lem:Qgeneral:mixture_risk}};
\node (obs4) [right=of mixture] {\cref{lem:Qgeneral:obs4}};
\node (case1) [below=of $(obs2)!0.5!(convergence)$] {\cref{lem:Qgeneral:case1}: \\ case $\Psi(\rho_Q)<\cR_P(\fstar)$};
\node (case2) [right=28mm of case1] {\cref{lem:Qgeneral:case2}:\\ case $\Psi(\rho)\geq \cR_P(\fstar)$};
\node (Thm) [below=of $(case1)!0.5!(case2)$] {\cref{thm:Q-exponential}};

\draw[->] (obs2) -- (case1);
\draw[->] (convergence) -- (case1);
\draw[->] (convergence) -- (case2);
\draw[->] (mixture) -- (case2);
\draw[->] (obs4) -- (case2);
\draw[->] (case1) -- (Thm);
\draw[->] (case2) -- (Thm);

\end{tikzpicture}



==> tikzpictures/Q-proof-two-functions-case1.tex <==
\begin{tikzpicture}
\begin{axis}[
    width=8cm,
    height=7cm,
    domain=0:1.2,
    samples=200,
    axis x line=middle,
    axis y line=none,
    xlabel={$\rho$},
    ylabel={$y$},
    xmin=-0.1, xmax=1.2,
    ymin=-0.1, ymax=1,
    xtick={0,0.6,1},
    xticklabels={$f_1$,$f_{\rho_Q}$,$\fstar$},
    ytick=\empty,
    legend style={draw=none, fill=none, at={(0.3,0.6)}, anchor=north west},
]

\addplot[thick]
    {(x-0.55)^2};
\addlegendentry{$\cR_P(f_\rho)$}

\addplot[thick, dashed]
    {0.5*(x-0.55)^2 + 0.5*x*(0.45)^2 + 0.5*(1-x)*(0.55)^2};
\addlegendentry{$\Psi(\rho)$}
\draw[-] (axis cs:0.6,0.1225) -- (axis cs:1,0.1225);
\draw[-] (axis cs:0.6,0.2025) -- (axis cs:1,0.2025);
\draw[<->, red, thick] (axis cs:0.6,0.2025) -- (axis cs:0.6,0.1225);
\draw[<->, red, thick] (axis cs:1,0.2025) -- (axis cs:1,0.1225);

\addlegendimage{<->, red, thick}
\addlegendentry{Margin}

\end{axis}
\end{tikzpicture}


==> tikzpictures/Q-proof-two-functions-case2.tex <==


\begin{tikzpicture}
\begin{axis}[
    width=8cm,
    height=7cm,
    domain=0:1.5,
    samples=200,
    axis x line=middle,
    axis y line=none,
    xlabel={$\rho$},
    ylabel={$y$},
    xmin=-0.1, xmax=1.5,
    ymin=-0.1, ymax=1,
    xtick={0,1},
    xticklabels={$f_1$,$\fstar=f_{\rho_Q}$},
    ytick=\empty,
    legend style={draw=none, fill=none, at={(0.3,0.6)}, anchor=north west},
]

\addplot[thick]
    {(x-0.8)^2};
\addlegendentry{$\cR_P(f_\rho)$}

\addplot[thick, dashed]
    {0.5*(x-0.8)^2 + 0.5*x*(0.2)^2 + 0.5*(1-x)*(0.8)^2};
\addlegendentry{$\Psi(\rho)$}

\addplot[red, thick, domain=-1:2]
    {0.14 - 0.1*x};
\addlegendentry{Tangent of $\Psi(\rho)$}
\end{axis}
\end{tikzpicture}


==> tikzpictures/counter-balanced.tex <==
\begin{tikzpicture}[scale=1]

        \draw[->, thick] (0,-0.5) -- (6,-0.5) node[right] {$x$};
        \draw[->, thick] (0,-0.5) -- (0,1.5) node[above] {$y$};


        \draw (-0.1,0) -- (0.1,0) node[left=0.15cm] {$0$};
        \draw (-0.1,0.5) -- (0.1,0.5) node[left=0.15cm] {$1/2$};
        \draw (-0.1,1) -- (0.1,1) node[left=0.15cm] {$1$};


        \draw[dashed, gray!50] (0,0) -- (5.5,0);
        \draw[dashed, gray!50] (0,0.5) -- (5.5,0.5);
        \draw[dashed, gray!50] (0,1) -- (5.5,1);


        \foreach \x in {1,2,3,4,5} {
            \draw (\x,-0.6) -- (\x,-0.4) node[below=0.15cm] {$\x$};
        }


        \foreach \x/\p/\r in {1/4/0.4, 2/8/0.28, 3/16/0.2, 4/32/0.14, 5/64/0.1} {

            \fill[blue, opacity=0.5] (\x, 1) circle (\r);
            \node[above=0.35cm] at (\x, 1) {\scriptsize $1/\p$};
            \fill[red, opacity=0.5] (\x, 0) circle (\r);
        }

        \node at (5.7, 0.5) {$\dots$};

    \end{tikzpicture}


==> tikzpictures/counter-cutoff.tex <==


 \begin{tikzpicture}[scale=1]

        \draw[->, thick] (0,-0.5) -- (6,-0.5) node[right] {$x$};
        \draw[->, thick] (0,-0.5) -- (0,1.5) node[above] {$y$};


        \draw (-0.1,0) -- (0.1,0) node[left=0.15cm] {$0$};
        \draw (-0.1,0.5) -- (0.1,0.5) node[left=0.15cm] {$1/2$};
        \draw (-0.1,1) -- (0.1,1) node[left=0.15cm] {$1$};


        \draw[dashed, gray!50] (0,0) -- (5.5,0);
        \draw[dashed, gray!50] (0,0.5) -- (5.5,0.5);
        \draw[dashed, gray!50] (0,1) -- (5.5,1);


        \foreach \x in {1,2,3,4,5} {
            \draw (\x,-0.6) -- (\x,-0.4) node[below=0.15cm] {$\x$};
        }

        \foreach \x/\p/\r in {1/4/0.4, 2/8/0.28, 3/16/0.2} {

            \fill[blue, opacity=0.5] (\x, 1) circle (\r);

            \fill[red, opacity=0.5] (\x, 0) circle (\r);
        }


        \fill[blue, opacity=0.6] (4, 1) circle (0.14);

        \foreach \dx/\dy in {0/0, 0.05/0.05, -0.05/-0.05, -0.05/0.05, 0.05/-0.05} {
            \node at (4 + \dx, 1 + \dy) {$\star$};
        }


        \foreach \dx/\dy in {0/0, 0.08/0.08, -0.08/-0.08, -0.08/0.08, 0.08/-0.08, 0/0.12, 0/-0.12} {
            \node at (3 + \dx, 1 + \dy) {$\star$};
        }
        \foreach \dx/\dy in {0.05/0.05, -0.05/-0.05, -0.1/0.05, 0.08/-0.06} {
            \node at (3 + \dx, 0 + \dy) {$\star$};
        }

        \foreach \dx/\dy in {0/0, 0.1/0.1, -0.1/-0.1, 0.1/-0.1, -0.1/0.1, 0.15/0, -0.15/0, 0/0.15, 0/-0.15, 0.08/0.18, -0.08/-0.18} {
            \node at (2 + \dx, 1 + \dy) {$\star$};
        }
        \foreach \dx/\dy in {0/0, 0.1/-0.05, -0.1/0.05, -0.05/-0.1, 0.05/0.1, 0.15/0.1, -0.15/-0.05} {
            \node at (2 + \dx, 0 + \dy) {$\star$};
        }

        \foreach \dx/\dy in {0/0, 0.1/0.1, -0.1/-0.1, 0.1/-0.1, -0.1/0.1, 0.2/0, -0.2/0, 0/0.2, 0/-0.2, 0.2/0.2, -0.2/-0.2, 0.2/-0.2, -0.2/0.2, 0.3/0, -0.3/0, 0/0.3, 0/-0.3, 0.15/0.25, -0.25/-0.15} {
            \node at (1 + \dx, 1 + \dy) {$\star$};
        }
        \foreach \dx/\dy in {0.05/0.05, 0.15/0.15, -0.15/-0.15, 0.2/-0.1, -0.1/0.2, 0.05/-0.2, -0.25/0.1, 0.25/0.05, -0.1/-0.25, 0.0/0.25} {
            \node at (1 + \dx, 0 + \dy) {$\star$};
        }

    \end{tikzpicture}


==> tikzpictures/counter-hyp.tex <==
\begin{tikzpicture}[scale=1]

        \draw[->, thick] (0,-0.5) -- (6,-0.5) node[right] {$x$};
        \draw[->, thick] (0,-0.5) -- (0,1.5) node[above] {$f(x)$};


        \draw (-0.1,0) -- (0.1,0) node[left=0.15cm] {$0$};

        \draw (-0.1,1) -- (0.1,1) node[left=0.15cm] {$1$};


        \foreach \x in {1,2,3,4,5} {
            \draw (\x,-0.6) -- (\x,-0.4) node[below=0.15cm] {$\x$};
        }


        \draw[dashed, thick, black] (0,0.5) -- (5.5,0.5) node[right, text=black] {$f_\infty$};


        \draw[blue, thick] (1,0.5) -- (1,1);
        \fill[blue] (1,1) circle (2pt) node[above] {$f_1$};


        \draw[red, thick] (2,0.5) -- (2,1);
        \fill[red] (2,1) circle (2pt) node[above] {$f_2$};


        \draw[green!60!black, thick] (3,0.5) -- (3,1);
        \fill[green!60!black] (3,1) circle (2pt) node[above] {$f_3$};


        \draw[orange, thick] (4,0.5) -- (4,1);
        \fill[orange] (4,1) circle (2pt) node[above] {$f_4$};

   
        \node at (5, 1.2) {$\dots$};

    \end{tikzpicture}


==> tikzpictures/counter-samp.tex <==
\begin{tikzpicture}[scale=1]

        \draw[->, thick] (0,-0.5) -- (6,-0.5) node[right] {$x$};
        \draw[->, thick] (0,-0.5) -- (0,1.5) node[above] {$y$};


        \draw (-0.1,0) -- (0.1,0) node[left=0.15cm] {$0$};
        \draw (-0.1,0.5) -- (0.1,0.5) node[left=0.15cm] {$1/2$};
        \draw (-0.1,1) -- (0.1,1) node[left=0.15cm] {$1$};


        \draw[dashed, gray!50] (0,0) -- (5.5,0);
        \draw[dashed, gray!50] (0,0.5) -- (5.5,0.5);
        \draw[dashed, gray!50] (0,1) -- (5.5,1);


        \foreach \x in {1,2,3,4,5} {
            \draw (\x,-0.6) -- (\x,-0.4) node[below=0.15cm] {$\x$};
        }


        \foreach \x/\p/\r in {1/4/0.4, 2/8/0.28, 3/16/0.2, 4/32/0.14, 5/64/0.1} {

            \fill[blue, opacity=0.5] (\x, 1) circle (\r);

            \fill[red, opacity=0.5] (\x, 0) circle (\r);
        }


        \foreach \dx/\dy in {0/0, 0.05/0.05, -0.05/-0.05, -0.05/0.05, 0.05/-0.05} {
            \node at (4 + \dx, 1 + \dy) {$\star$};
        }

     
        \foreach \dx/\dy in {0/0, 0.08/0.08, -0.08/-0.08, -0.08/0.08, 0.08/-0.08, 0/0.12, 0/-0.12} {
            \node at (3 + \dx, 1 + \dy) {$\star$};
        }
        \foreach \dx/\dy in {0.05/0.05, -0.05/-0.05, -0.1/0.05, 0.08/-0.06} {
            \node at (3 + \dx, 0 + \dy) {$\star$};
        }

        \foreach \dx/\dy in {0/0, 0.1/0.1, -0.1/-0.1, 0.1/-0.1, -0.1/0.1, 0.15/0, -0.15/0, 0/0.15, 0/-0.15, 0.08/0.18, -0.08/-0.18} {
            \node at (2 + \dx, 1 + \dy) {$\star$};
        }
        \foreach \dx/\dy in {0/0, 0.1/-0.05, -0.1/0.05, -0.05/-0.1, 0.05/0.1, 0.15/0.1, -0.15/-0.05} {
            \node at (2 + \dx, 0 + \dy) {$\star$};
        }

        \foreach \dx/\dy in {0/0, 0.1/0.1, -0.1/-0.1, 0.1/-0.1, -0.1/0.1, 0.2/0, -0.2/0, 0/0.2, 0/-0.2, 0.2/0.2, -0.2/-0.2, 0.2/-0.2, -0.2/0.2, 0.3/0, -0.3/0, 0/0.3, 0/-0.3, 0.15/0.25, -0.25/-0.15} {
            \node at (1 + \dx, 1 + \dy) {$\star$};
        }
        \foreach \dx/\dy in {0.05/0.05, 0.15/0.15, -0.15/-0.15, 0.2/-0.1, -0.1/0.2, 0.05/-0.2, -0.25/0.1, 0.25/0.05, -0.1/-0.25, 0.0/0.25} {
            \node at (1 + \dx, 0 + \dy) {$\star$};
        }

        \node at (5.7, 0.5) {$\dots$};

    \end{tikzpicture}


==> tikzpictures/pruning-lower-bound.tex <==
\begin{tikzpicture}[
    >=Latex,
    x=1cm,y=1cm,
    font=\small
]

\draw[->] (0,0) -- (6,0) node[right] {$t$};
\draw[->] (0,0) -- (0,2);
\node[] (Y) at (1,2.3) {$\mathbb P(\excessRisk(\fhat)\ge t)$};

\draw[gray!70,thick,domain=0:5.6,samples=200,smooth]
    plot (\x,{1.7*exp(-0.5*\x)});
\draw[blue!80!black,thick,domain=0:5.6,samples=200,smooth]
    plot (\x,{1.2*exp(-0.2*\x)});
\node[gray!70] at (1.4,1.6) {optimal tail};
\node[blue!80!black] at (3.3,1) {pruning-based};


\draw[dashed] (4.5,0) -- (4.5,0.5);
\draw[dashed] (2.5,0) -- (2.5,0.5);
\draw[dashed] (1.25,0) -- (1.25,0.95);
\draw[dashed] (0,0.5) -- (4.5,0.5);
\draw[dashed] (0,0.95) -- (1.2,0.95);
\draw[<->,red!70!black, thick] (2.5,0.5) -- (4.5,0.5);

\node[below] at (4.5,0){$\sqrt{\frac{\log(1/\eta)}{n}}$};
\node[below] at (1.25,0){$\frac{\log(1/\delta)}{n}$};
\node[below] at (2.5,0){$\frac{\log(1/\eta)}{n}$};
\node[left] at (0,0.5){$\eta$};
\node[left] at (0,0.95){$\delta$};

\node[red!70!black,above right] at (4.5,0.5) {suboptimality gap};

\end{tikzpicture}


==> tikzpictures/pruning-optimal-hull-suggestion.tex <==


\begin{tikzpicture}[
    >=Latex,
    font=\small,
    x=1cm,y=1cm,
good/.style={
    inner sep=0pt,
    minimum height=6mm,
    minimum width=2pt,
    path picture={
        \draw[green!80!black, very thick]
            (path picture bounding box.south) --
            (path picture bounding box.north);
    }
},
bad/.style={
    inner sep=0pt,
    minimum height=6mm,
    minimum width=2pt,
    path picture={
        \draw[red!70, very thick]
            (path picture bounding box.south) --
            (path picture bounding box.north);
    }
},
sel/.style={
    inner sep=0pt,
    minimum height=6mm,
    minimum width=2pt,
    path picture={
        \draw[green!40!black, very thick]
            (path picture bounding box.south) --
            (path picture bounding box.north);
    }
}
]

\draw[->] (0,0) -- (5.5,0) node[right] {$\Rhat_{\rS_1}$};

\node[good] (g) at (0,0) {};
\node[good] (g2) at (0.75,0) {};

\draw[black,dashed] (1.7,-0.5) -- (1.7,0.5);
\node[black, fill=white,inner sep=1pt] (t) at (1.7,-0.6) {$\threshold$};


\draw[very thick,blue!80!black] (g.center) -- (g2.center);
\node[circle,fill=blue!80!black,inner sep=1.8pt] (fh) at (g) {};
\node[circle,fill=blue!80!black,inner sep=1.8pt] (fh) at (g2) {};
\node[blue!80!black,below=8pt] at (0.32,0) {$\cFhat\subset \cF^\star$};

\node[bad] (b2) at (3.5,0) {};
\node[bad] (b3) at (5,0) {};
\node[bad] (b1) at (3,0) {};



\node[above=8pt] at (g) {$\erm$};
\node[above=8pt] at (g2) {$f_2$};
\node[above=8pt] at (b1) {$f_3$};
\node[above=8pt] at (b2) {$f_4$};
\node[above=8pt] at ($(b2)!0.5!(b3)$){\dots};
\node[above=8pt] at (b3) {$f_M$};


\draw[<->,gray!70] (0.93,0.5) -- (2.8,0.5);
\node[fill=white,inner sep=1pt] at (1.88,0.5) {$\approx \Deltamin$};

\end{tikzpicture}


==> tikzpictures/pruning.tex <==

\begin{tikzpicture}[
    >=Latex,
    font=\small,
    x=1cm,y=1cm,
good/.style={
    inner sep=0pt,
    minimum height=6mm,
    minimum width=2pt,
    path picture={
        \draw[green!80!black, very thick]
            (path picture bounding box.south) --
            (path picture bounding box.north);
    }
},
bad/.style={
    inner sep=0pt,
    minimum height=6mm,
    minimum width=2pt,
    path picture={
        \draw[red!70, very thick]
            (path picture bounding box.south) --
            (path picture bounding box.north);
    }
},
sel/.style={
    inner sep=0pt,
    minimum height=6mm,
    minimum width=2pt,
    path picture={
        \draw[green!80!black, very thick]
            (path picture bounding box.south) --
            (path picture bounding box.north);
    }
}
]


\draw[->] (0,0) -- (5.5,0) node[right] {$\Rhat_{\rS_1}$};

\node[good] (g) at (0,0) {};

\draw[black,dashed] (3,-0.5) -- (3,0.5);
\node[black, fill=white,inner sep=1pt] (t) at (3,-0.6) {$\threshold$};
\draw[->,gray!70,dashed] (t) -- (1.8,-0.6);

\node[sel] (s1) at (1.3,0) {};
\node[sel] (s2) at (2,0) {};

\draw[very thick,blue!80!black] (g.center) -- (s2.center);
\node[circle,fill=blue!80!black,inner sep=1.8pt] (fh) at (g) {};
\node[circle,fill=blue!80!black,inner sep=1.8pt] (fh) at (s2) {};
\node[blue!80!black,below=8pt] at (1,0) {$\cFhat$};

\node[bad] (b1) at (3.5,0) {};
\node[bad] (b2) at (5,0) {};



\node[above=8pt] at (g) {$\erm$};
\node[above=8pt] at (s1) {$f_2$};
\node[above=8pt] at (s2) {$f_3$};
\node[above=8pt] at (b1) {$f_4$};
\node[above=8pt] at ($(b1)!0.5!(b2)$){\dots};
\node[above=8pt] at (b2) {$f_M$};


\end{tikzpicture}




==> tikzpictures/trade-off.tex <==



\begin{tikzpicture}[
    >=Latex,
    every node/.style={align=center},
    bluept/.style={circle, draw=black, fill=color1, minimum size=5mm, inner sep=0pt},
    redpt/.style={circle, draw=black, fill=color4, minimum size=5mm, inner sep=0pt},
    orangept/.style={circle, draw=black, fill=color3, minimum size=5mm, inner sep=0pt},
    callout/.style={draw=black, rounded corners=3pt, fill=white, inner sep=6pt, text width=4.2cm},
    scale=0.8
]


\draw[very thick,->] (0,0) -- (8.8,0);
\draw[very thick,->] (0,0) -- (0,6.6);

\draw[thick, dashed] (4,0) -- (4,3);
\draw[thick, dashed] (0,3) -- (4,3);

\draw[thick, dashed] (8,0) -- (8,1);
\draw[thick, dashed] (0,1) -- (8,1);

\draw[thick, dashed] (1,0) -- (1,6);
\draw[thick, dashed] (0,6) -- (1,6);

\node[font=\itshape] at (-1.25,6.0) {$1$};
\node[font=\itshape] at (-1.25,3.0) {$\exp(-\frac{n}{\varphi(n)})$};
\node[font=\itshape] at (-1.25,1.0) {$\exp(-n)$};
\node[font=\itshape] at (1,-0.45) {$\frac{1}{n}$};
\node[font=\itshape] at (4,-0.45) {$\frac{1}{\varphi(n)}$};
\node[font=\itshape] at (8,-0.45) {$1$};

\node at (4.2,-1.0)
    {Uniform bound on $\excessRisk(\fhat)$};

\node[rotate=90] at (-2.6,3.2)
    {Universal bound on $\PP(\excessRisk(\fhat)>0)$};

\coordinate (c1) at (1.0,6.0);
\coordinate (c2) at (8.0,1.0);

\fill[gray!15]
  (1.0,6.0)
  -- (8.0,6.0)
  -- (8.0,1.0)
  .. controls  (3.85,2.85) ..
  (1.0,6.0)
  -- cycle;

\draw[thick]
  (c1)
  .. controls (3.85,2.85) ..
  (c2);


\node[text width=4.8cm] at (6.5,5.5)
  {attainable};

\node[text width=4.8cm] at (2.5,1.5)
  {unattainable};



\node[bluept] (Amin) at (1.0,6.0) {};
\node[text=color1] at (2.0,5.7) {$\Amini$};


\node[redpt] (Afix) at (4.0,3.0) {};
\node[text=color4] at (5.6,3.6) {$Q$-aggregation \\ of $\Amini,\Aexp$};

\node[orangept] (Aexp) at (8.0,1.0) {};
\node[text=color3] at (7.4,1.7) {$\Aexp$};


\end{tikzpicture}



==> tikzpictures/universal-vs-minimax.tex <==
\begin{tikzpicture}
\begin{axis}[
    width=0.94\linewidth,
    height=6.2cm,
    axis lines=left,
    xmin=1,
    xmax=16.5,
    ymin=0,
    ymax=0.39,
    xlabel={Sample size $n$},
    ylabel={Expected Excess risk},
    xtick=\empty,
    ytick=\empty,
    tick align=outside,
    tick label style={font=\footnotesize},
    label style={font=\small},
    line cap=round,
    line join=round,
    clip=false,
    set layers=axis on top
]


\addplot[color3!24, line width=0.65pt, domain=1:16, samples=160] {exp(-x)};
\addplot[color3!30, line width=0.65pt, domain=1:16, samples=160] {0.7*exp(-0.7*x)};
\addplot[color3!38, line width=0.65pt, domain=1:16, samples=160] {0.5*exp(-0.5*x)};
\addplot[color3!46, line width=0.65pt, domain=1:16, samples=160] {(1/3)*exp(-x/3)};
\addplot[color3!60, line width=1.15pt, domain=1:16, samples=160] {0.25*exp(-0.25*x)};
\addplot[color3!50, line width=0.65pt, domain=1:16, samples=160] {(1/6)*exp(-x/6)};
\addplot[color3!42, line width=0.65pt, domain=1:16, samples=160] {0.125*exp(-0.125*x)};
\addplot[color3!34, line width=0.65pt, domain=1:16, samples=160] {0.1*exp(-0.1*x)};
\addplot[color3!26, line width=0.65pt, domain=1:16, samples=160] {0.075*exp(-0.075*x)};


\addplot[color1, line width=1.55pt, domain=1:16, samples=180] {1/(e*x)};



\node[
    anchor=west,
    align=left,
    font=\footnotesize,
    text=color1,
] (minimax-label) at (axis cs:8.7,0.105)
    {Minimax-curve: Taking the worst case over $(P,\cF)$ \\ for each $ n $, the resulting curve decays as $\log(M)/n$
    }
    ;
\draw[-{Latex[length=1.6mm]}, color=color1, line width=0.75pt]
    (minimax-label.west) to[out=185,in=65] (axis cs:7.2,{1/(7.2*e)});

\node[
    anchor=west,
    align=left,
    font=\footnotesize,
    text=color3!60,
] (universal-label) at (axis cs:8.7,0.245)
    {Universal-curve: Each fixed problem $ (P,\cF) $ has \\ rate $C\exp(-cn)$, with $C$ and $c$ depending on $(P,\cF)$
    }
    ;
\draw[-{Latex[length=1.6mm]}, color=color3!60, line width=0.75pt]
    (universal-label.west) to[out=190,in=70] (axis cs:1.5,{0.25*exp(-0.25*1.5)});

\node[
    anchor=south west,
    align=left,
    font=\scriptsize,
    text=black!62,
] at (axis cs:1.25,0.295)
    {Different problems can be\\worst at different sample sizes};

\end{axis}
\end{tikzpicture}

